Control design for a class of nonlinear convection-reaction systems with storage effects and relative degree one

This article addresses the control design for systems of several convection-reaction equations distributively coupled to a reaction equation. In typical applications, input and output are associated exclusively with the convection-reaction subsystems. Along the common characteristics of the transport processes, the system can be reduced to a single delayed evolutionary ODE. Based on the latter representation, an inversion-based feedforward control is proposed, whose properties depend on the coupling structure of the original system. While the relative degree of the output is zero in many cases, a relative degree of one is of particular interest for practical applications. To compensate for uncertainties and disturbances, the feedforward control is extended by a tracking controller with a predictor based on the transformed system to account for the resulting delays.

==> tikz/ctrlOverview.tikz <==
\begin{tikzpicture}[auto, >=latex']
    \node [block, minimum width=2.6cm] (traj) {
        \eqref{eq:control:traj}
    };
    \node[boxtitle, right=10pt] at (traj.north west) {Traj.-gen.};

    \node [sum, node distance=1.875cm, below=of traj] (ctrlSum) {};

    \node [block, minimum width=2.6cm, node distance=1cm, right=of ctrlSum] (ctrl) {
        \eqref{eq:control:w}
    };
    \node[boxtitle, right=10pt] at (ctrl.north west) {Controller};

    \node [block, minimum width=2.6cm, node distance=2cm, right=of ctrl] (ff) {
        \eqref{eq:control:inverse}
    };
    \node[boxtitle, right=10pt] at (ff.north west) {Inv. Model};

    \node [branch, node distance=1cm, right=of ff] (bIn) {};

    \node [block, minimum width=2.6cm, node distance=1cm, right=of bIn] (sys) {
        \eqref{eq:model}
    };
    \node[boxtitle, right=10pt] at (sys.north west) {System};

    \node [block, minimum width=2.6cm, node distance=1cm, below=of ff] (pred) {
        \eqref{eq:control:predictor}
    };
    \node[boxtitle, right=10pt] at (pred.north west) {Predictor};

    \node[branch, node distance=2cm, above=of sys] (bdist) {};
    \node[coord, node distance=1cm, above=of bdist] (dist) {};

    \draw[->] (traj) -- node [right] {$\ctrlOut[r]\Pred(t)$} node[left, yshift=-4.75ex] {$-$} (ctrlSum);
    \draw[->] (ctrlSum) -- (ctrl);
    \draw[->] (ctrl.345) -- node [above] {$\bar{w}(t)$} (ff.195);
    \draw[-] (ff) -- (bIn) node [above] {$\ctrlIn(t)\vphantom{\ctrlIn[C](t)}$};
    \draw[->] (bIn) -- (sys);
    \draw[->] (bIn) |- (pred.15);
    \draw[->] (pred) -| node [above, xshift=3.75ex] {$\breve{\ctrlOut}\Pred(t)$} (ctrlSum);
    \draw[->] (sys) |- node [above, xshift=-3.75ex] {$\ctrlOut[m](t)$}(pred.345);
    \draw[->] (traj) -- node [above] {$\dtCtrlOut[r]\Pred(t)$} +(4.75, 0) |- (ff.165);

    \draw[->, violet] (dist) -- node [left, yshift=2ex] {$\bdistIn(t)\vphantom{\dot{\bdistIn}}$}
                              node [right, yshift=2ex] {$\dot{\bdistIn}(t)\vphantom{\dot{\bdistIn}}$}
                              node [left, yshift=-1ex] {$\vel(t)\vphantom{\dot{\bdistIn}}$}
                              node [right, yshift=-1ex] {$\dot{\vel}(t)\vphantom{\dot{\bdistIn}}$}
                        (bdist) -- ([yshift=1.4ex]sys.90);
    \draw[->, violet] (bdist) -| ([yshift=1.4ex]ff.90);
    \draw[->, violet] (ff.215) -- ([yshift=1.4ex]pred.145);
    \draw[<-] (ff.325) -- node [right] {$\hat{\Eta}\Pred(\cdot,t)$} (pred.35);
\end{tikzpicture}


==> tikz/example2ndNonLinCoupled.tikz <==
\begin{tikzpicture}[auto, >=latex']
    \pgfplotstableread[col sep=comma, header=false]{figures/example2ndNonLinCoupled.csv}\dataTable
    \begin{axis}[
        axis x line=middle,
        axis y line=middle,
        x axis line style={->},
        y axis line style={->},
        xlabel={Re},
        ylabel={Im},
        xmin=-0.43,
        xmax=0.03,
        ymin=-0.21,
        ymax=0.21,
        every tick/.style={
        black,
        semithick,
        },
        xticklabel style={
            /pgf/number format/fixed,
            yshift=-1ex,
            font=\footnotesize,
        },
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            font=\footnotesize,
        },
        scaled y ticks=false,
        xtick={-0.4, -0.3, -0.2, -0.1},
        ytick={-0.1, 0.1},
        width=\textwidth,
        height=0.4\textwidth,
        xlabel style={at=(current axis.right of origin), anchor=north, xshift=-0.45ex},
        ylabel style={at=(current axis.above origin), anchor=west, yshift=-1ex},
    ]

        \def\coordsBlueX{}
        \def\coordsBlueO{}
        \def\coordsRedX{}
        \def\coordsRedO{}

        \pgfplotsforeachungrouped \i in {0,...,21}{
            \pgfplotstablegetelem{\i}{0}\of\dataTable
            \let\xVal=\pgfplotsretval
            \pgfplotstablegetelem{\i}{1}\of\dataTable
            \let\yVal=\pgfplotsretval
            \edef\coordsBlueX{\coordsBlueX (\xVal,\yVal) }
        }
        \pgfplotstablegetelem{22}{0}\of\dataTable
        \let\xVal=\pgfplotsretval
        \pgfplotstablegetelem{22}{1}\of\dataTable
        \let\yVal=\pgfplotsretval
        \edef\coordsBlueO{(\xVal,\yVal)}

        \pgfplotsforeachungrouped \i in {23,...,44}{
            \pgfplotstablegetelem{\i}{0}\of\dataTable
            \let\xVal=\pgfplotsretval
            \pgfplotstablegetelem{\i}{1}\of\dataTable
            \let\yVal=\pgfplotsretval
            \edef\coordsRedX{\coordsRedX (\xVal,\yVal) }
        }
        \pgfplotstablegetelem{45}{0}\of\dataTable
        \let\xVal=\pgfplotsretval
        \pgfplotstablegetelem{45}{1}\of\dataTable
        \let\yVal=\pgfplotsretval
        \edef\coordsRedO{(\xVal,\yVal)}

        \addplot[only marks, mark=x, blue] coordinates {\coordsBlueX};
        \addplot[only marks, mark=o, blue] coordinates {\coordsBlueO} node [yshift=2ex, xshift=0.0ex] {$\B[2]$};
        \addplot[only marks, mark=x, red]  coordinates {\coordsRedX};
        \addplot[only marks, mark=o, red]  coordinates {\coordsRedO} node [yshift=2ex, xshift=0.0ex] {$\B[2]$};

    \end{axis}

\end{tikzpicture}


==> tikz/example2ndNonLinUnCoupled.tikz <==
\begin{tikzpicture}[auto, >=latex']
    \pgfplotstableread[col sep=comma, header=false]{figures/example2ndNonLinUnCoupled.csv}\dataTable
    \begin{axis}[
        axis x line=middle,
        axis y line=middle,
        x axis line style={->},
        y axis line style={->},
        xlabel={Re},
        ylabel={Im},
        xmin=-0.58,
        xmax=0.03,
        ymin=-0.32,
        ymax=0.32,
        every tick/.style={
        black,
        semithick,
        },
        xticklabel style={
            /pgf/number format/fixed,
            yshift=-1ex,
            font=\footnotesize,
        },
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            font=\footnotesize,
        },
        scaled y ticks=false,
        xtick={-0.5, -0.4, -0.3, -0.2, -0.10},
        ytick={-0.2, 0.2},
        width=\textwidth,
        height=0.4\textwidth,
        xlabel style={at=(current axis.right of origin), anchor=north, xshift=-0.45ex},
        ylabel style={at=(current axis.above origin), anchor=west, yshift=-1ex},
    ]

        \def\coordsBlueX{}
        \def\coordsBlueO{}
        \def\coordsRedX{}
        \def\coordsRedO{}

        \pgfplotsforeachungrouped \i in {0,...,21}{
            \pgfplotstablegetelem{\i}{0}\of\dataTable
            \let\xVal=\pgfplotsretval
            \pgfplotstablegetelem{\i}{1}\of\dataTable
            \let\yVal=\pgfplotsretval
            \edef\coordsBlueX{\coordsBlueX (\xVal,\yVal) }
        }
        \pgfplotstablegetelem{22}{0}\of\dataTable
        \let\xVal=\pgfplotsretval
        \pgfplotstablegetelem{22}{1}\of\dataTable
        \let\yVal=\pgfplotsretval
        \edef\coordsBlueO{(\xVal,\yVal)}

        \pgfplotsforeachungrouped \i in {23,...,44}{
            \pgfplotstablegetelem{\i}{0}\of\dataTable
            \let\xVal=\pgfplotsretval
            \pgfplotstablegetelem{\i}{1}\of\dataTable
            \let\yVal=\pgfplotsretval
            \edef\coordsRedX{\coordsRedX (\xVal,\yVal) }
        }
        \pgfplotstablegetelem{45}{0}\of\dataTable
        \let\xVal=\pgfplotsretval
        \pgfplotstablegetelem{45}{1}\of\dataTable
        \let\yVal=\pgfplotsretval
        \edef\coordsRedO{(\xVal,\yVal)}

        \addplot[only marks, mark=x, blue] coordinates {\coordsBlueX};
        \addplot[only marks, mark=o, blue] coordinates {\coordsBlueO} node [yshift=2ex, xshift=-0.75ex] {$\B[2]$};
        \addplot[only marks, mark=x, red]  coordinates {\coordsRedX};
        \addplot[only marks, mark=o, red]  coordinates {\coordsRedO} node [yshift=2ex, xshift=-0.75ex] {$\B[2]$};

    \end{axis}

\end{tikzpicture}

